AI Agent Swarms as Researchers: Progress, Challenges, and Open Questions

Artificial intelligence (AI) agents, language models connected to tools and run in a loop, can now carry out long, multi-step tasks with little supervision. We gave swarms of off-the-shelf coding agents a short statement of scope, from a narrow topic to a whole field, access to the literature and to computing tools, and one standing instruction: make real, correct, useful progress, and do not stop. We supplied no scientific ideas. Within weeks, the agents produced a large body of research notes, paper-length drafts, and formal proofs in five areas of optimization theory and physical science, and proposed untested laboratory experiments in a sixth. We do not claim that all of it is correct or new, but it is not noise: in what we have checked so far, we found no major scientific error, and several results are proved in a proof assistant. The agents produced results faster than we could review them; we estimate that a full review would take us months. Together with two widely discussed 2026 results in mathematics obtained with swarms, our runs suggest that agents can already do a large part of routine theoretical research, at least in areas that we experimented with. This raises questions we cannot yet answer: how to trust results when review, not production, is the scarce resource; what credit and publication counts mean when the human input is a prompt, and why institutions would pay researchers rather than buy computing time; and how people can learn a field, add to what agents do, and stay in control of research they cannot keep up with. Research institutions are not ready: models improve faster than institutions change, so they should decide now how to respond as capabilities increase. We offer tentative positions, release the agents' unedited output as of 25 September 2026, and invite readers to repeat the experiment in their own fields.

==> figures/research-setup.tex <==
% Editable vector figure. Width and typography follow the surrounding paper.
\begingroup
\definecolor{researchaccent}{HTML}{547D80}
\newlength{\stepw}\setlength{\stepw}{.30\linewidth}
\begin{tikzpicture}[
  x=\linewidth, y=1pt,
  stepbox/.style={draw=researchaccent, line width=0.6pt, rounded corners=2pt,
    inner sep=0pt, minimum width=\stepw, minimum height=92pt, anchor=north},
  body/.style={anchor=north west, align=left, inner sep=0pt,
    text width=\dimexpr\stepw-14pt\relax, font=\normalfont\footnotesize},
  flow/.style={-{Latex[length=2mm]}, line width=0.7pt, draw=researchaccent}]
  \node[stepbox] (s1) at (.16,0) {};
  \node[stepbox] (s2) at (.50,0) {};
  \node[stepbox] (s3) at (.84,0) {};
  \node[body] at ([xshift=7pt,yshift=-7pt]s1.north west)
    {\textbf{1. Describe the problem or field.}\\[2pt] Enough context to work from; freedom to explore any idea.};
  \node[body] at ([xshift=7pt,yshift=-7pt]s2.north west)
    {\textbf{2. Provide papers and tools.}\\[2pt] And permission to get more.};
  \node[body] at ([xshift=7pt,yshift=-7pt]s3.north west)
    {\textbf{3. Ask a swarm of agents to make progress, and not to stop.}\\[2pt]
     Every result reviewed by a fresh agent. Write it up. Verify by proof or by computation where possible.};
  \node[inner sep=0pt, text=researchaccent, font=\normalfont\Large]
    at ($(s1.east)!0.5!(s2.west)$) {$+$};
  \node[inner sep=0pt, text=researchaccent, font=\normalfont\Large]
    at ($(s2.east)!0.5!(s3.west)$) {$+$};
\end{tikzpicture}
\endgroup

